Stochastic Resonance in Maps and Coupled Map Lattices

We demonstrate the phenomenon of stochastic resonance (SR) for discrete-time dynamical systems. We investigate various systems that are not necessarily bistable, but do have two well defined states, switching between which is aided by external noise which can be additive or multiplicative. Thus we find it to be a fairly generic phenomenon. In these systems, we investigate kinetic aspects like hysteresis which reflect the nonlinear and dissipative nature of the response of the system to the external field. We also explore spatially extended systems with additive or parametric noise and find that they differ qualitatively.

==> figures.tex <==
% GNUPLOT: LaTeX picture
\documentstyle{article}
\begin{document}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,450.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-3}}
\put(996.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,195){\makebox(0,0)[r]{-2}}
\put(996.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,323){\makebox(0,0)[r]{-1}}
\put(996.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,450){\makebox(0,0)[r]{0}}
\put(996.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,577){\makebox(0,0)[r]{1}}
\put(996.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,705){\makebox(0,0)[r]{2}}
\put(996.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{3}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){-3}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,23){\makebox(0,0){-2}}
\put(316.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){-1}}
\put(456.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){0}}
\put(596.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,23){\makebox(0,0){1}}
\put(736.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,23){\makebox(0,0){2}}
\put(876.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){3}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,832.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(596,877){\makebox(0,0){Fig. 1a}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176,450){\usebox{\plotpoint}}
\put(176.0,450.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(1016.0,450.0){\rule[-0.200pt]{0.400pt}{92.024pt}}
\put(596.0,832.0){\rule[-0.200pt]{101.178pt}{0.400pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,68.0){\rule[-0.200pt]{101.178pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,832.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\multiput(176.00,68.58)(0.550,0.500){1525}{\rule{0.540pt}{0.120pt}}
\multiput(176.00,67.17)(838.880,764.000){2}{\rule{0.270pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176,197){\usebox{\plotpoint}}
\put(176.00,197.00){\usebox{\plotpoint}}
\multiput(184,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.76,197.00){\usebox{\plotpoint}}
\multiput(201,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.45,197.93){\usebox{\plotpoint}}
\multiput(218,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.18,198.35){\usebox{\plotpoint}}
\multiput(244,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.86,199.76){\usebox{\plotpoint}}
\multiput(261,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,200)(20.629,2.292){0}{\usebox{\plotpoint}}
\put(279.55,201.00){\usebox{\plotpoint}}
\multiput(286,201)(20.629,2.292){0}{\usebox{\plotpoint}}
\put(300.21,202.65){\usebox{\plotpoint}}
\multiput(303,203)(20.629,2.292){0}{\usebox{\plotpoint}}
\multiput(312,204)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(320.82,205.09){\usebox{\plotpoint}}
\multiput(329,206)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(341.25,208.47){\usebox{\plotpoint}}
\multiput(346,209)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(361.55,212.68){\usebox{\plotpoint}}
\multiput(363,213)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(371,215)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(381.69,217.63){\usebox{\plotpoint}}
\multiput(388,220)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(401.05,225.02){\usebox{\plotpoint}}
\multiput(405,227)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(419.81,233.63){\usebox{\plotpoint}}
\multiput(422,235)(18.967,8.430){0}{\usebox{\plotpoint}}
\put(438.06,243.41){\usebox{\plotpoint}}
\multiput(439,244)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(455.06,255.30){\usebox{\plotpoint}}
\multiput(456,256)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(471.07,268.50){\usebox{\plotpoint}}
\multiput(473,270)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(485.95,282.95){\usebox{\plotpoint}}
\multiput(490,287)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(499.48,298.65){\usebox{\plotpoint}}
\put(512.60,314.70){\usebox{\plotpoint}}
\multiput(515,318)(13.143,16.064){0}{\usebox{\plotpoint}}
\put(525.29,331.09){\usebox{\plotpoint}}
\put(536.53,348.54){\usebox{\plotpoint}}
\put(547.76,365.98){\usebox{\plotpoint}}
\multiput(549,368)(11.224,17.459){0}{\usebox{\plotpoint}}
\put(558.82,383.54){\usebox{\plotpoint}}
\put(568.83,401.71){\usebox{\plotpoint}}
\put(579.12,419.73){\usebox{\plotpoint}}
\put(589.44,437.73){\usebox{\plotpoint}}
\put(599.06,456.11){\usebox{\plotpoint}}
\multiput(600,458)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(609.54,474.02){\usebox{\plotpoint}}
\put(619.53,492.21){\usebox{\plotpoint}}
\put(629.85,510.21){\usebox{\plotpoint}}
\put(640.45,528.03){\usebox{\plotpoint}}
\multiput(643,532)(10.878,17.677){0}{\usebox{\plotpoint}}
\put(651.44,545.64){\usebox{\plotpoint}}
\put(663.00,562.87){\usebox{\plotpoint}}
\put(675.10,579.68){\usebox{\plotpoint}}
\multiput(677,582)(12.208,16.786){0}{\usebox{\plotpoint}}
\put(687.78,596.09){\usebox{\plotpoint}}
\put(701.15,611.94){\usebox{\plotpoint}}
\multiput(702,613)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(715.72,626.72){\usebox{\plotpoint}}
\multiput(719,630)(16.383,12.743){0}{\usebox{\plotpoint}}
\put(731.55,640.10){\usebox{\plotpoint}}
\multiput(736,644)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(748.03,652.68){\usebox{\plotpoint}}
\multiput(753,656)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(765.88,663.17){\usebox{\plotpoint}}
\multiput(770,665)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(784.47,672.16){\usebox{\plotpoint}}
\multiput(787,673)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(803.67,679.89){\usebox{\plotpoint}}
\multiput(804,680)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(812,683)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(823.57,685.64){\usebox{\plotpoint}}
\multiput(829,687)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(843.76,690.44){\usebox{\plotpoint}}
\multiput(846,691)(20.629,2.292){0}{\usebox{\plotpoint}}
\multiput(855,692)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(864.14,694.13){\usebox{\plotpoint}}
\multiput(872,695)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(884.75,696.53){\usebox{\plotpoint}}
\multiput(889,697)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(905.37,698.93){\usebox{\plotpoint}}
\multiput(906,699)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,699)(20.629,2.292){0}{\usebox{\plotpoint}}
\put(926.06,700.00){\usebox{\plotpoint}}
\multiput(931,700)(20.629,2.292){0}{\usebox{\plotpoint}}
\put(946.76,701.00){\usebox{\plotpoint}}
\multiput(948,701)(20.629,2.292){0}{\usebox{\plotpoint}}
\multiput(957,702)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(967.46,702.00){\usebox{\plotpoint}}
\multiput(974,702)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(988.16,703.00){\usebox{\plotpoint}}
\multiput(991,703)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,703)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.91,703.00){\usebox{\plotpoint}}
\put(1016,703){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,197){\usebox{\plotpoint}}
\put(210,195.84){\rule{1.927pt}{0.800pt}}
\multiput(210.00,195.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(176.0,197.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\put(235,196.84){\rule{2.168pt}{0.800pt}}
\multiput(235.00,196.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(218.0,198.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(252,197.84){\rule{2.168pt}{0.800pt}}
\multiput(252.00,197.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(244.0,199.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(269,198.84){\rule{2.168pt}{0.800pt}}
\multiput(269.00,198.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(261.0,200.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(286,199.84){\rule{2.168pt}{0.800pt}}
\multiput(286.00,199.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(295,200.84){\rule{1.927pt}{0.800pt}}
\multiput(295.00,200.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(303,201.84){\rule{2.168pt}{0.800pt}}
\multiput(303.00,201.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(312,202.84){\rule{1.927pt}{0.800pt}}
\multiput(312.00,202.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(320,203.84){\rule{2.168pt}{0.800pt}}
\multiput(320.00,203.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(329,205.34){\rule{1.927pt}{0.800pt}}
\multiput(329.00,204.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(337,206.84){\rule{2.168pt}{0.800pt}}
\multiput(337.00,206.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(346,208.34){\rule{1.927pt}{0.800pt}}
\multiput(346.00,207.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(354,210.34){\rule{2.168pt}{0.800pt}}
\multiput(354.00,209.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(363,212.34){\rule{1.927pt}{0.800pt}}
\multiput(363.00,211.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(371,214.34){\rule{2.168pt}{0.800pt}}
\multiput(371.00,213.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(380,216.84){\rule{1.927pt}{0.800pt}}
\multiput(380.00,215.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(388,219.84){\rule{2.168pt}{0.800pt}}
\multiput(388.00,218.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(397,223.34){\rule{1.800pt}{0.800pt}}
\multiput(397.00,221.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(405,226.84){\rule{2.168pt}{0.800pt}}
\multiput(405.00,225.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(414.00,231.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(414.00,228.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(422,235.34){\rule{2.000pt}{0.800pt}}
\multiput(422.00,233.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(431.00,240.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(431.00,237.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(439.00,245.39)(0.797,0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(439.00,242.34)(6.094,6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(448.00,251.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(448.00,248.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(456.00,257.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(456.00,254.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(464.00,264.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(464.00,261.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(473.00,271.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(473.00,268.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(481.00,279.40)(0.485,0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(481.00,276.34)(6.924,9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(491.40,287.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(488.34,287.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(499.40,297.00)(0.516,0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(496.34,297.00)(9.000,7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(508.40,307.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(505.34,307.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(516.40,318.00)(0.516,0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(513.34,318.00)(9.000,8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(525.40,329.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(522.34,329.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(533.40,342.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(530.34,342.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(542.40,355.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(539.34,355.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(550.40,368.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(547.34,368.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(559.40,382.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(556.34,382.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(567.40,397.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(564.34,397.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(576.40,412.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(573.34,412.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(584.40,427.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(581.34,427.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(593.40,442.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(590.34,442.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(601.40,458.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(598.34,458.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(610.40,473.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(607.34,473.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(618.40,488.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(615.34,488.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(627.40,503.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(624.34,503.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(635.40,518.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(632.34,518.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(644.40,532.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(641.34,532.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(652.40,545.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(649.34,545.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(661.40,558.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(658.34,558.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(669.40,571.00)(0.516,0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(666.34,571.00)(9.000,8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(678.40,582.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(675.34,582.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(686.40,593.00)(0.516,0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(683.34,593.00)(9.000,7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(695.40,603.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(692.34,603.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(702.00,614.40)(0.485,0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(702.00,611.34)(6.924,9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(711.00,623.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(711.00,620.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(719.00,631.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(719.00,628.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(728.00,638.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(728.00,635.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(736.00,645.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(736.00,642.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(744.00,651.39)(0.797,0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(744.00,648.34)(6.094,6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(753.00,657.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(753.00,654.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(761,661.34){\rule{2.000pt}{0.800pt}}
\multiput(761.00,659.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(770.00,666.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(770.00,663.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(778,669.84){\rule{2.168pt}{0.800pt}}
\multiput(778.00,668.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(787,673.34){\rule{1.800pt}{0.800pt}}
\multiput(787.00,671.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(795,676.84){\rule{2.168pt}{0.800pt}}
\multiput(795.00,675.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(804,679.84){\rule{1.927pt}{0.800pt}}
\multiput(804.00,678.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(812,682.34){\rule{2.168pt}{0.800pt}}
\multiput(812.00,681.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(821,684.34){\rule{1.927pt}{0.800pt}}
\multiput(821.00,683.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(829,686.34){\rule{2.168pt}{0.800pt}}
\multiput(829.00,685.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(838,688.34){\rule{1.927pt}{0.800pt}}
\multiput(838.00,687.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(846,689.84){\rule{2.168pt}{0.800pt}}
\multiput(846.00,689.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(855,691.34){\rule{1.927pt}{0.800pt}}
\multiput(855.00,690.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(863,692.84){\rule{2.168pt}{0.800pt}}
\multiput(863.00,692.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(872,693.84){\rule{1.927pt}{0.800pt}}
\multiput(872.00,693.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(880,694.84){\rule{2.168pt}{0.800pt}}
\multiput(880.00,694.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(889,695.84){\rule{1.927pt}{0.800pt}}
\multiput(889.00,695.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(897,696.84){\rule{2.168pt}{0.800pt}}
\multiput(897.00,696.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(278.0,201.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(914,697.84){\rule{2.168pt}{0.800pt}}
\multiput(914.00,697.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(906.0,699.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(931,698.84){\rule{2.168pt}{0.800pt}}
\multiput(931.00,698.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(923.0,700.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(948,699.84){\rule{2.168pt}{0.800pt}}
\multiput(948.00,699.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(940.0,701.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(974,700.84){\rule{1.927pt}{0.800pt}}
\multiput(974.00,700.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(985,480){\raisebox{-.8pt}{\makebox(0,0){$x$}}}
\put(885,670){\raisebox{-.8pt}{\makebox(0,0){$x^*$}}}
\put(325,250){\raisebox{-.8pt}{\makebox(0,0){$-x^*$}}}
\put(660,803){\raisebox{-.8pt}{\makebox(0,0){$f_S(x)$}}}
\put(957.0,702.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(982.0,703.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,473.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{-0.5}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{0.5}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-1}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){-0.5}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.5}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(745,772){\makebox(0,0){$g_a(x)$}}
\put(1350,503){\makebox(0,0){$x$}}
\put(828,877){\makebox(0,0){Fig. 1b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1436,473){\usebox{\plotpoint}}
\multiput(1434.92,473.00)(-0.500,0.531){605}{\rule{0.120pt}{0.525pt}}
\multiput(1435.17,473.00)(-304.000,321.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(1130.92,793.82)(-0.500,-0.532){1213}{\rule{0.120pt}{0.526pt}}
\multiput(1131.17,794.91)(-608.000,-645.909){2}{\rule{0.400pt}{0.263pt}}
\multiput(522.92,149.00)(-0.500,0.533){605}{\rule{0.120pt}{0.526pt}}
\multiput(523.17,149.00)(-304.000,322.908){2}{\rule{0.400pt}{0.263pt}}
\put(1436,832){\usebox{\plotpoint}}
\multiput(1436,832)(-17.866,-10.564){69}{\usebox{\plotpoint}}
\multiput(220,113)(0.000,20.756){17}{\usebox{\plotpoint}}
\multiput(220,473)(20.756,0.000){58}{\usebox{\plotpoint}}
\multiput(1436,473)(0.000,20.756){18}{\usebox{\plotpoint}}
\multiput(1436,832)(-20.756,0.000){29}{\usebox{\plotpoint}}
\multiput(828,832)(0.000,-20.756){35}{\usebox{\plotpoint}}
\put(828,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1132,796){\usebox{\plotpoint}}
\put(1132.0,796.0){\rule[-0.400pt]{58.539pt}{0.800pt}}
\put(1375.0,537.0){\rule[-0.400pt]{0.800pt}{62.393pt}}
\put(937.0,537.0){\rule[-0.400pt]{105.514pt}{0.800pt}}
\put(937.0,537.0){\rule[-0.400pt]{0.800pt}{12.527pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1375,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,413){\raisebox{-.8pt}{\makebox(0,0){$a_1$}}}
\put(937,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(937,413){\raisebox{-.8pt}{\makebox(0,0){$a_0$}}}
\put(281,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,543){\raisebox{-.8pt}{\makebox(0,0){$-a_1$}}}
\put(719,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(719,543){\raisebox{-.8pt}{\makebox(0,0){$-a_0$}}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(996.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,221){\makebox(0,0)[r]{0.2}}
\put(996.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,374){\makebox(0,0)[r]{0.4}}
\put(996.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,526){\makebox(0,0)[r]{0.6}}
\put(996.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,679){\makebox(0,0)[r]{0.8}}
\put(996.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{1}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,23){\makebox(0,0){0.2}}
\put(344.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,23){\makebox(0,0){0.4}}
\put(512.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,23){\makebox(0,0){0.6}}
\put(680.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(848.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(848,23){\makebox(0,0){0.8}}
\put(848.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){1}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,832.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(596,877){\makebox(0,0){Fig.1c}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1016,832){\usebox{\plotpoint}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,68.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(1013.76,830.92)(-0.550,-0.500){1525}{\rule{0.540pt}{0.120pt}}
\multiput(1014.88,831.17)(-838.880,-764.000){2}{\rule{0.270pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\put(806,832){\usebox{\plotpoint}}
\multiput(806,832)(0.000,-20.756){37}{\usebox{\plotpoint}}
\put(806,68){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,68){\usebox{\plotpoint}}
\multiput(177.41,68.00)(0.500,0.606){1253}{\rule{0.120pt}{1.170pt}}
\multiput(174.34,68.00)(630.000,761.571){2}{\rule{0.800pt}{0.585pt}}
\put(806.0,832.0){\rule[-0.400pt]{50.589pt}{0.800pt}}
\multiput(1014.09,315.18)(-0.500,-0.600){413}{\rule{0.121pt}{1.160pt}}
\multiput(1014.34,317.59)(-210.000,-249.592){2}{\rule{0.800pt}{0.580pt}}
\put(1016.0,320.0){\rule[-0.400pt]{0.800pt}{123.341pt}}
\put(806,68){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,68){\usebox{\plotpoint}}
\put(985,80){\raisebox{-.8pt}{\makebox(0,0){$x$}}}
\put(590,210){\raisebox{-.8pt}{\makebox(0,0){$h_q(x)$}}}
\put(540,600){\raisebox{-.8pt}{\makebox(0,0){$h_p(x)$}}}
\put(885,260){\raisebox{-.8pt}{\makebox(0,0){$h_p(x)$}}}
\multiput(176,68)(18.894,8.592){45}{\usebox{\plotpoint}}
\put(1016,450){\usebox{\plotpoint}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(996.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{0.2}}
\put(996.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{0.4}}
\put(996.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{0.6}}
\put(996.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{0.8}}
\put(996.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,68){\makebox(0,0){1}}
\put(334.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447,68){\makebox(0,0){2}}
\put(447.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561,68){\makebox(0,0){3}}
\put(561.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,68){\makebox(0,0){4}}
\put(675.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789,68){\makebox(0,0){5}}
\put(789.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(902.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(902,68){\makebox(0,0){6}}
\put(902.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){7}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,472){\makebox(0,0){SNR}}
\put(618,23){\makebox(0,0){$D$}}
\put(618,877){\makebox(0,0){Fig. 2a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(231,113){\usebox{\plotpoint}}
\put(231,113){\usebox{\plotpoint}}
\multiput(243.58,113.00)(0.492,1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(242.17,113.00)(11.000,27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(254.58,143.00)(0.492,7.477){19}{\rule{0.118pt}{5.882pt}}
\multiput(253.17,143.00)(11.000,146.792){2}{\rule{0.400pt}{2.941pt}}
\multiput(265.58,302.00)(0.492,8.294){21}{\rule{0.119pt}{6.533pt}}
\multiput(264.17,302.00)(12.000,179.440){2}{\rule{0.400pt}{3.267pt}}
\multiput(277.58,495.00)(0.492,6.958){19}{\rule{0.118pt}{5.482pt}}
\multiput(276.17,495.00)(11.000,136.622){2}{\rule{0.400pt}{2.741pt}}
\multiput(288.58,643.00)(0.492,3.253){21}{\rule{0.119pt}{2.633pt}}
\multiput(287.17,643.00)(12.000,70.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(300.58,719.00)(0.492,2.005){19}{\rule{0.118pt}{1.664pt}}
\multiput(299.17,719.00)(11.000,39.547){2}{\rule{0.400pt}{0.832pt}}
\multiput(311.58,762.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(310.17,762.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(334.58,775.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(333.17,776.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(345.58,761.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(344.17,762.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(356.58,746.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(355.17,748.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(368.58,727.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(367.17,729.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(379.58,708.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(378.17,710.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(391.58,684.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(390.17,686.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(402.58,661.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(401.17,663.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(413.58,638.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(412.17,640.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(425.58,614.81)(0.492,-1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(424.17,616.91)(11.000,-22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(436.58,590.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(435.17,592.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(447.58,571.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(446.17,573.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(459.58,550.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(458.17,552.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(470.58,532.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(469.17,533.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(482.58,515.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(481.17,516.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(493.58,498.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(492.17,499.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(504.58,481.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(503.17,482.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(516.58,466.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(515.17,467.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(527.58,453.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(526.17,454.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(538.58,440.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(537.17,441.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(550.58,426.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(549.17,427.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(561.58,413.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(560.17,414.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(573.58,400.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(572.17,401.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(584.00,389.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(584.00,390.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(595.00,379.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(595.00,380.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(607.00,368.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(607.00,369.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(618.00,358.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(618.00,359.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(629.00,349.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(629.00,350.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(641.00,340.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(641.00,341.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(652.00,331.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(652.00,332.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(663.00,324.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(663.00,325.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(675.00,316.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(675.00,317.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(686.00,309.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(686.00,310.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(698.00,302.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(698.00,303.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(709.00,296.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(709.00,297.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(720.00,289.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(720.00,290.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(732.00,283.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(732.00,284.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(743.00,278.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(743.00,279.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(754.00,274.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(754.00,275.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(766.00,269.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(766.00,270.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(777.00,263.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(777.00,264.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(789.00,258.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(789.00,259.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(800.00,253.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(800.00,254.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(811.00,249.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(811.00,250.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(823.00,244.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(823.00,245.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(834.00,241.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(834.00,242.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(845.00,237.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(845.00,238.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(857.00,233.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(857.00,234.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(868.00,230.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(868.00,231.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(880.00,226.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(880.00,227.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(891.00,223.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(891.00,224.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(902.00,219.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(902.00,220.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(914.00,216.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(914.00,217.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(925.00,213.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(925.00,214.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(936.00,210.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(936.00,211.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(948.00,207.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(948.00,208.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(322.0,778.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(996.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.2}}
\put(996.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,305){\makebox(0,0)[r]{0.4}}
\put(996.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{0.6}}
\put(996.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,496){\makebox(0,0)[r]{0.8}}
\put(996.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{1}}
\put(996.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{1.2}}
\put(996.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,784){\makebox(0,0)[r]{1.4}}
\put(996.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,68){\makebox(0,0){2}}
\put(334.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447,68){\makebox(0,0){4}}
\put(447.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561,68){\makebox(0,0){6}}
\put(561.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,68){\makebox(0,0){8}}
\put(675.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789,68){\makebox(0,0){10}}
\put(789.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(902.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(902,68){\makebox(0,0){12}}
\put(902.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){14}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,472){\makebox(0,0){SNR}}
\put(618,23){\makebox(0,0){$D$}}
\put(618,877){\makebox(0,0){Fig. 2b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\multiput(311.00,113.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(311.00,112.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(317.59,118.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(316.17,118.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(322.59,144.00)(0.482,2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(321.17,144.00)(6.000,20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(328.59,168.00)(0.482,3.745){9}{\rule{0.116pt}{2.900pt}}
\multiput(327.17,168.00)(6.000,35.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(334.59,210.00)(0.477,5.497){7}{\rule{0.115pt}{4.100pt}}
\multiput(333.17,210.00)(5.000,41.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(339.59,260.00)(0.482,4.288){9}{\rule{0.116pt}{3.300pt}}
\multiput(338.17,260.00)(6.000,41.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(345.59,308.00)(0.482,4.468){9}{\rule{0.116pt}{3.433pt}}
\multiput(344.17,308.00)(6.000,42.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(351.59,358.00)(0.477,4.829){7}{\rule{0.115pt}{3.620pt}}
\multiput(350.17,358.00)(5.000,36.487){2}{\rule{0.400pt}{1.810pt}}
\multiput(356.59,402.00)(0.482,3.926){9}{\rule{0.116pt}{3.033pt}}
\multiput(355.17,402.00)(6.000,37.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(362.59,446.00)(0.482,3.655){9}{\rule{0.116pt}{2.833pt}}
\multiput(361.17,446.00)(6.000,35.119){2}{\rule{0.400pt}{1.417pt}}
\multiput(368.59,487.00)(0.482,3.926){9}{\rule{0.116pt}{3.033pt}}
\multiput(367.17,487.00)(6.000,37.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(374.59,531.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(373.17,531.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(379.59,568.00)(0.482,2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(378.17,568.00)(6.000,27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(385.59,600.00)(0.482,2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(384.17,600.00)(6.000,23.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(391.59,628.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(390.17,628.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(396.59,651.00)(0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(395.17,651.00)(6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(402.59,676.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(401.17,676.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(408.59,699.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(407.17,699.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(413.59,720.00)(0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(412.17,720.00)(6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(419.59,739.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(418.17,739.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(425.59,755.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(424.17,755.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(430.59,768.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(429.17,768.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(436.59,779.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(435.17,779.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(442.59,794.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(441.17,794.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(447.00,805.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(447.00,804.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(453.00,808.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(453.00,807.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(459,812.67){\rule{1.204pt}{0.400pt}}
\multiput(459.00,812.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(464.00,814.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(464.00,813.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(470.00,817.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(470.00,816.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(476.00,820.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(476.00,819.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(482,823.17){\rule{1.100pt}{0.400pt}}
\multiput(482.00,822.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(493.00,823.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(493.00,824.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(499.00,820.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(499.00,821.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(504.00,815.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(504.00,816.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(510.59,810.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(509.17,811.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(516.59,803.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(515.17,804.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(521.00,797.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(521.00,798.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(527.59,790.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(526.17,791.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(533.59,783.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(532.17,784.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(538.59,777.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(537.17,778.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(544.59,769.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(543.17,770.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(550.59,761.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(549.17,762.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(555.59,754.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(554.17,755.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(561.59,746.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(560.17,747.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(567.59,737.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(566.17,738.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(573.59,729.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(572.17,731.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(578.59,722.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(577.17,723.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(584.00,714.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(584.00,715.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(590.59,706.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(589.17,708.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(595.59,698.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(594.17,699.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(601.59,689.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(600.17,690.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(607.59,681.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(606.17,682.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(612.59,674.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(611.17,675.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(618.59,665.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(617.17,666.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(624.59,657.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(623.17,659.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(629.00,651.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(629.00,652.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(635.59,644.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(634.17,645.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(641.59,636.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(640.17,638.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(646.59,628.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(645.17,629.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(652.59,620.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(651.17,621.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(658.59,611.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(657.17,613.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(663.59,604.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(662.17,605.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(669.59,595.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(668.17,596.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(675.59,587.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(674.17,588.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(681.59,579.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(680.17,581.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(686.58,572.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(685.17,573.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(698.58,558.55)(0.496,-0.614){41}{\rule{0.120pt}{0.591pt}}
\multiput(697.17,559.77)(22.000,-25.774){2}{\rule{0.400pt}{0.295pt}}
\multiput(720.58,531.78)(0.496,-0.542){43}{\rule{0.120pt}{0.535pt}}
\multiput(719.17,532.89)(23.000,-23.890){2}{\rule{0.400pt}{0.267pt}}
\multiput(743.58,506.78)(0.496,-0.542){43}{\rule{0.120pt}{0.535pt}}
\multiput(742.17,507.89)(23.000,-23.890){2}{\rule{0.400pt}{0.267pt}}
\multiput(766.00,482.92)(0.521,-0.496){41}{\rule{0.518pt}{0.120pt}}
\multiput(766.00,483.17)(21.924,-22.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(789.00,460.92)(0.522,-0.496){39}{\rule{0.519pt}{0.119pt}}
\multiput(789.00,461.17)(20.923,-21.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(811.00,439.92)(0.521,-0.496){41}{\rule{0.518pt}{0.120pt}}
\multiput(811.00,440.17)(21.924,-22.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(834.00,417.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(834.00,418.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(857.00,402.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(857.00,403.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(880.00,384.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(880.00,385.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(902.00,368.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(902.00,369.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(925.00,353.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(925.00,354.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(948.00,341.92)(0.893,-0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(948.00,342.17)(21.324,-13.000){2}{\rule{0.404pt}{0.400pt}}
\put(487.0,825.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(996.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.2}}
\put(996.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.3}}
\put(996.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{0.4}}
\put(996.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{0.5}}
\put(996.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{0.6}}
\put(996.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{0.7}}
\put(996.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,742){\makebox(0,0)[r]{0.8}}
\put(996.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.9}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(353.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(353,68){\makebox(0,0){0.5}}
\put(353.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,68){\makebox(0,0){1}}
\put(485.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618,68){\makebox(0,0){1.5}}
\put(618.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,68){\makebox(0,0){2}}
\put(751.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,68){\makebox(0,0){2.5}}
\put(883.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){3}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(49,472){\makebox(0,0){SNR}}
\put(618,23){\makebox(0,0){$D$}}
\put(618,877){\makebox(0,0){Fig. 2c}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(247,312){\usebox{\plotpoint}}
\multiput(247.58,303.79)(0.497,-2.371){49}{\rule{0.120pt}{1.977pt}}
\multiput(246.17,307.90)(26.000,-117.897){2}{\rule{0.400pt}{0.988pt}}
\multiput(273.58,190.00)(0.497,1.043){51}{\rule{0.120pt}{0.930pt}}
\multiput(272.17,190.00)(27.000,54.071){2}{\rule{0.400pt}{0.465pt}}
\multiput(300.58,246.00)(0.497,2.741){49}{\rule{0.120pt}{2.269pt}}
\multiput(299.17,246.00)(26.000,136.290){2}{\rule{0.400pt}{1.135pt}}
\multiput(326.58,387.00)(0.497,2.375){51}{\rule{0.120pt}{1.981pt}}
\multiput(325.17,387.00)(27.000,122.887){2}{\rule{0.400pt}{0.991pt}}
\multiput(353.58,514.00)(0.497,1.903){49}{\rule{0.120pt}{1.608pt}}
\multiput(352.17,514.00)(26.000,94.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(379.58,612.00)(0.497,1.643){51}{\rule{0.120pt}{1.404pt}}
\multiput(378.17,612.00)(27.000,85.087){2}{\rule{0.400pt}{0.702pt}}
\multiput(406.58,700.00)(0.497,0.752){49}{\rule{0.120pt}{0.700pt}}
\multiput(405.17,700.00)(26.000,37.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(432.58,739.00)(0.497,0.761){51}{\rule{0.120pt}{0.707pt}}
\multiput(431.17,739.00)(27.000,39.532){2}{\rule{0.400pt}{0.354pt}}
\multiput(459.00,780.59)(1.682,0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(459.00,779.17)(23.094,8.000){2}{\rule{0.700pt}{0.400pt}}
\put(485,787.67){\rule{6.504pt}{0.400pt}}
\multiput(485.00,787.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\multiput(512.00,787.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(512.00,788.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(538.58,774.19)(0.497,-0.724){51}{\rule{0.120pt}{0.678pt}}
\multiput(537.17,775.59)(27.000,-37.593){2}{\rule{0.400pt}{0.339pt}}
\put(565,736.17){\rule{5.300pt}{0.400pt}}
\multiput(565.00,737.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(591.00,734.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(591.00,735.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(618.58,721.31)(0.497,-0.686){51}{\rule{0.120pt}{0.648pt}}
\multiput(617.17,722.65)(27.000,-35.655){2}{\rule{0.400pt}{0.324pt}}
\multiput(645.00,685.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(645.00,686.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(671.58,679.80)(0.497,-0.536){51}{\rule{0.120pt}{0.530pt}}
\multiput(670.17,680.90)(27.000,-27.901){2}{\rule{0.400pt}{0.265pt}}
\multiput(698.00,651.92)(0.768,-0.495){31}{\rule{0.712pt}{0.119pt}}
\multiput(698.00,652.17)(24.523,-17.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(724.58,633.68)(0.497,-0.574){51}{\rule{0.120pt}{0.559pt}}
\multiput(723.17,634.84)(27.000,-29.839){2}{\rule{0.400pt}{0.280pt}}
\multiput(751.00,603.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(751.00,604.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(777.58,588.08)(0.497,-1.062){51}{\rule{0.120pt}{0.944pt}}
\multiput(776.17,590.04)(27.000,-55.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(804.00,533.92)(1.025,-0.497){49}{\rule{0.915pt}{0.120pt}}
\multiput(804.00,534.17)(51.100,-26.000){2}{\rule{0.458pt}{0.400pt}}
\multiput(857.00,507.92)(0.631,-0.498){81}{\rule{0.605pt}{0.120pt}}
\multiput(857.00,508.17)(51.745,-42.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(910.00,465.92)(0.563,-0.498){91}{\rule{0.551pt}{0.120pt}}
\multiput(910.00,466.17)(51.856,-47.000){2}{\rule{0.276pt}{0.400pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(996.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,273){\makebox(0,0)[r]{0.2}}
\put(996.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,433){\makebox(0,0)[r]{0.4}}
\put(996.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{0.6}}
\put(996.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,752){\makebox(0,0)[r]{0.8}}
\put(996.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,68){\makebox(0,0){0.5}}
\put(334.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447,68){\makebox(0,0){1}}
\put(447.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561,68){\makebox(0,0){1.5}}
\put(561.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,68){\makebox(0,0){2}}
\put(675.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789,68){\makebox(0,0){2.5}}
\put(789.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(902.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(902,68){\makebox(0,0){3}}
\put(902.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){3.5}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,472){\makebox(0,0){SNR}}
\put(618,23){\makebox(0,0){D}}
\put(618,877){\makebox(0,0){Fig. 2d}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(243,113){\usebox{\plotpoint}}
\multiput(243.58,113.00)(0.496,3.249){41}{\rule{0.120pt}{2.664pt}}
\multiput(242.17,113.00)(22.000,135.471){2}{\rule{0.400pt}{1.332pt}}
\multiput(265.58,254.00)(0.496,5.888){43}{\rule{0.120pt}{4.743pt}}
\multiput(264.17,254.00)(23.000,257.155){2}{\rule{0.400pt}{2.372pt}}
\multiput(288.58,521.00)(0.496,3.790){43}{\rule{0.120pt}{3.091pt}}
\multiput(287.17,521.00)(23.000,165.584){2}{\rule{0.400pt}{1.546pt}}
\multiput(311.58,693.00)(0.496,1.581){43}{\rule{0.120pt}{1.352pt}}
\multiput(310.17,693.00)(23.000,69.193){2}{\rule{0.400pt}{0.676pt}}
\multiput(334.58,765.00)(0.496,0.614){41}{\rule{0.120pt}{0.591pt}}
\multiput(333.17,765.00)(22.000,25.774){2}{\rule{0.400pt}{0.295pt}}
\multiput(356.00,792.59)(1.484,0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(356.00,791.17)(20.406,8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(379.00,798.93)(1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(379.00,799.17)(20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(402.00,791.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(402.00,792.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(425.00,773.92)(0.498,-0.496){41}{\rule{0.500pt}{0.120pt}}
\multiput(425.00,774.17)(20.962,-22.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(447.58,750.64)(0.496,-0.587){43}{\rule{0.120pt}{0.570pt}}
\multiput(446.17,751.82)(23.000,-25.818){2}{\rule{0.400pt}{0.285pt}}
\multiput(470.58,723.64)(0.496,-0.587){43}{\rule{0.120pt}{0.570pt}}
\multiput(469.17,724.82)(23.000,-25.818){2}{\rule{0.400pt}{0.285pt}}
\multiput(493.58,696.71)(0.496,-0.564){43}{\rule{0.120pt}{0.552pt}}
\multiput(492.17,697.85)(23.000,-24.854){2}{\rule{0.400pt}{0.276pt}}
\multiput(516.58,670.25)(0.496,-0.706){41}{\rule{0.120pt}{0.664pt}}
\multiput(515.17,671.62)(22.000,-29.623){2}{\rule{0.400pt}{0.332pt}}
\multiput(538.58,639.27)(0.496,-0.697){43}{\rule{0.120pt}{0.657pt}}
\multiput(537.17,640.64)(23.000,-30.637){2}{\rule{0.400pt}{0.328pt}}
\multiput(561.58,607.20)(0.496,-0.719){43}{\rule{0.120pt}{0.674pt}}
\multiput(560.17,608.60)(23.000,-31.601){2}{\rule{0.400pt}{0.337pt}}
\multiput(584.58,574.20)(0.496,-0.719){43}{\rule{0.120pt}{0.674pt}}
\multiput(583.17,575.60)(23.000,-31.601){2}{\rule{0.400pt}{0.337pt}}
\multiput(607.58,541.32)(0.496,-0.683){41}{\rule{0.120pt}{0.645pt}}
\multiput(606.17,542.66)(22.000,-28.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(629.58,511.56)(0.496,-0.609){43}{\rule{0.120pt}{0.587pt}}
\multiput(628.17,512.78)(23.000,-26.782){2}{\rule{0.400pt}{0.293pt}}
\multiput(652.58,483.78)(0.496,-0.542){43}{\rule{0.120pt}{0.535pt}}
\multiput(651.17,484.89)(23.000,-23.890){2}{\rule{0.400pt}{0.267pt}}
\multiput(675.58,458.71)(0.496,-0.564){43}{\rule{0.120pt}{0.552pt}}
\multiput(674.17,459.85)(23.000,-24.854){2}{\rule{0.400pt}{0.276pt}}
\multiput(698.58,432.85)(0.498,-0.522){87}{\rule{0.120pt}{0.518pt}}
\multiput(697.17,433.93)(45.000,-45.925){2}{\rule{0.400pt}{0.259pt}}
\multiput(743.00,386.92)(0.547,-0.498){81}{\rule{0.538pt}{0.120pt}}
\multiput(743.00,387.17)(44.883,-42.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(789.00,344.92)(0.704,-0.497){61}{\rule{0.663pt}{0.120pt}}
\multiput(789.00,345.17)(43.625,-32.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(834.00,312.92)(0.925,-0.497){47}{\rule{0.836pt}{0.120pt}}
\multiput(834.00,313.17)(44.265,-25.000){2}{\rule{0.418pt}{0.400pt}}
\multiput(880.00,287.92)(1.264,-0.495){33}{\rule{1.100pt}{0.119pt}}
\multiput(880.00,288.17)(42.717,-18.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(925.00,269.92)(1.805,-0.493){23}{\rule{1.515pt}{0.119pt}}
\multiput(925.00,270.17)(42.855,-13.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(971.00,256.92)(1.918,-0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(971.00,257.17)(41.679,-12.000){2}{\rule{0.800pt}{0.400pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(996.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,193){\makebox(0,0)[r]{0.2}}
\put(996.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,273){\makebox(0,0)[r]{0.4}}
\put(996.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{0.6}}
\put(996.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,433){\makebox(0,0)[r]{0.8}}
\put(996.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,512){\makebox(0,0)[r]{1}}
\put(996.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{1.2}}
\put(996.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,672){\makebox(0,0)[r]{1.4}}
\put(996.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,752){\makebox(0,0)[r]{1.6}}
\put(996.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1.8}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){1}}
\put(308.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397,68){\makebox(0,0){2}}
\put(397.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,68){\makebox(0,0){3}}
\put(485.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574,68){\makebox(0,0){4}}
\put(574.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662,68){\makebox(0,0){5}}
\put(662.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,68){\makebox(0,0){6}}
\put(751.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,68){\makebox(0,0){7}}
\put(839.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,68){\makebox(0,0){8}}
\put(928.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){9}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,472){\makebox(0,0){SNR}}
\put(618,23){\makebox(0,0){$D$}}
\put(618,877){\makebox(0,0){Fig. 2e}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(238,113){\usebox{\plotpoint}}
\multiput(247.59,113.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(246.17,113.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(255.59,124.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(254.17,124.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(264.59,142.00)(0.489,2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(263.17,142.00)(9.000,39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(273.59,186.00)(0.489,3.524){15}{\rule{0.118pt}{2.811pt}}
\multiput(272.17,186.00)(9.000,55.165){2}{\rule{0.400pt}{1.406pt}}
\multiput(282.59,247.00)(0.489,3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(281.17,247.00)(9.000,52.442){2}{\rule{0.400pt}{1.339pt}}
\multiput(291.59,305.00)(0.489,2.999){15}{\rule{0.118pt}{2.411pt}}
\multiput(290.17,305.00)(9.000,46.996){2}{\rule{0.400pt}{1.206pt}}
\multiput(300.59,357.00)(0.488,3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(299.17,357.00)(8.000,46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(308.59,409.00)(0.489,1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(307.17,409.00)(9.000,28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(317.59,441.00)(0.489,2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(316.17,441.00)(9.000,37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(326.59,482.00)(0.489,1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(325.17,482.00)(9.000,26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(335.59,511.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(334.17,511.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(344.59,539.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(343.17,539.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(353.59,563.00)(0.489,1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(352.17,563.00)(9.000,23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(362.59,589.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(361.17,589.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(370.59,616.00)(0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(369.17,616.00)(9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(379.59,637.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(378.17,637.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(388.59,660.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(387.17,660.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(397.59,687.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(396.17,687.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(406.59,700.00)(0.489,1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(405.17,700.00)(9.000,23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(415.59,726.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(414.17,726.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(423.00,740.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(423.00,739.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(432.59,747.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(431.17,747.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(441.59,762.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(440.17,762.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(450.00,774.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(450.00,773.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(459.59,778.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(458.17,778.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\put(238.0,113.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(476,791.67){\rule{2.168pt}{0.400pt}}
\multiput(476.00,792.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(485,792.17){\rule{1.900pt}{0.400pt}}
\multiput(485.00,791.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(494.00,794.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(494.00,793.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(503.00,796.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(503.00,797.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(512.00,793.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(512.00,794.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(521.00,788.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(521.00,789.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(530.00,784.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(530.00,785.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(538.00,779.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(538.00,780.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(547.00,774.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(547.00,775.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(556.00,770.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(556.00,771.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(565.00,766.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(565.00,767.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(574.00,759.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(574.00,760.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(583.59,749.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(582.17,750.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(591.00,740.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(591.00,741.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(600.00,736.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(600.00,737.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(609.00,732.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(609.00,733.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(618.00,726.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(618.00,727.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(627.00,719.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(627.00,720.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(636.00,712.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(636.00,713.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(645.00,706.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(645.00,707.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(653.00,699.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(653.00,700.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(662.00,691.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(662.00,692.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(671.59,684.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(670.17,685.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(680.00,675.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(680.00,676.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(689.00,670.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(689.00,671.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(698.59,665.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(697.17,666.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(706.00,657.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(706.00,658.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(715.00,649.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(715.00,650.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(724,641.17){\rule{1.900pt}{0.400pt}}
\multiput(724.00,642.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(733.00,639.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(733.00,640.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(742.59,632.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(741.17,633.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(751.00,622.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(751.00,623.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(760.00,617.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(760.00,618.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(768.00,612.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(768.00,613.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(777.00,606.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(777.00,607.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\put(786,599.17){\rule{1.900pt}{0.400pt}}
\multiput(786.00,600.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(795.00,597.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(795.00,598.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(804.00,589.92)(0.880,-0.496){37}{\rule{0.800pt}{0.119pt}}
\multiput(804.00,590.17)(33.340,-20.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(839.00,569.92)(0.731,-0.496){45}{\rule{0.683pt}{0.120pt}}
\multiput(839.00,570.17)(33.582,-24.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(874.00,545.92)(1.305,-0.494){25}{\rule{1.129pt}{0.119pt}}
\multiput(874.00,546.17)(33.658,-14.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(910.00,531.92)(0.980,-0.495){33}{\rule{0.878pt}{0.119pt}}
\multiput(910.00,532.17)(33.178,-18.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(945.00,513.92)(0.954,-0.495){35}{\rule{0.858pt}{0.119pt}}
\multiput(945.00,514.17)(34.219,-19.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(981.00,494.92)(0.980,-0.495){33}{\rule{0.878pt}{0.119pt}}
\multiput(981.00,495.17)(33.178,-18.000){2}{\rule{0.439pt}{0.400pt}}
\put(468.0,793.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,473.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
%\put(176.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,502){\makebox(0,0)[r]{$-\infty$}}
\put(1476,502){\makebox(0,0)[r]{$0$}}
%\put(1416.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,473){\usebox{\plotpoint}}
\put(176.0,473.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\multiput(1213.76,473.58)(-0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1214.88,472.17)(-9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1205.00,481.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1205.00,482.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1216.00,473.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1216.00,472.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1223.92,481.92)(-0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1224.96,482.17)(-8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\put(1216.0,473.0){\rule[-0.200pt]{52.998pt}{0.400pt}}
\put(1216.0,473.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(817.0,624.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\put(817.0,473.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\multiput(792.92,473.58)(-0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(793.96,472.17)(-8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(785.00,481.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(785.00,482.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(795.00,473.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(795.00,472.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(803.76,481.92)(-0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(804.88,482.17)(-9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\put(795.0,473.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(795.0,473.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(607.0,574.0){\rule[-0.200pt]{45.289pt}{0.400pt}}
\put(607.0,473.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\multiput(176.00,473.59)(2.269,0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(176.00,472.17)(17.306,5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(189.61,476.93)(-2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(193.31,477.17)(-17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(176.00,471.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(176.00,472.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{103.828pt}{0.400pt}}
\put(806,473){\raisebox{-.8pt}{\makebox(0,0){$\diamondsuit$}}}
\put(1226,473){\raisebox{-.8pt}{\makebox(0,0){$\diamondsuit$}}}
\put(1436,473){\raisebox{-.8pt}{\makebox(0,0){$\bigodot$}}}
\put(1436,473){\raisebox{-.8pt}{\makebox(0,0){$+$}}}
\put(1016,473){\raisebox{-.8pt}{\makebox(0,0){$\diamondsuit$}}}
\put(880,473){\raisebox{-.8pt}{\makebox(0,0){$\diamondsuit$}}}
\put(669,473){\raisebox{-.8pt}{\makebox(0,0){$\diamondsuit$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1226,473){\usebox{\plotpoint}}
\put(1226.0,422.0){\rule[-0.400pt]{0.800pt}{12.286pt}}
\put(1016.0,422.0){\rule[-0.400pt]{50.589pt}{0.800pt}}
\multiput(1011.85,471.08)(-0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(1013.92,471.34)(-8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1005.00,463.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(1005.00,460.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1017.40,468.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(1014.34,470.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(1024.08,462.00)(-0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(1024.34,462.00)(-10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\put(1016.0,422.0){\rule[-0.400pt]{0.800pt}{12.286pt}}
\put(995.0,473.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(995.0,371.0){\rule[-0.400pt]{0.800pt}{24.572pt}}
\put(890.0,371.0){\rule[-0.400pt]{25.294pt}{0.800pt}}
\multiput(891.40,468.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(888.34,470.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(898.08,462.00)(-0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(898.34,462.00)(-10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(888.08,468.52)(-0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(888.34,470.76)(-10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(881.40,462.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(878.34,462.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\put(890.0,371.0){\rule[-0.400pt]{0.800pt}{24.572pt}}
\put(869.0,473.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(869.0,321.0){\rule[-0.400pt]{0.800pt}{36.617pt}}
\put(680.0,321.0){\rule[-0.400pt]{45.530pt}{0.800pt}}
\multiput(675.85,471.08)(-0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(677.92,471.34)(-8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(669.00,463.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(669.00,460.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(680.00,471.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(680.00,471.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(686.85,463.40)(-0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(688.92,460.34)(-8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\put(680.0,321.0){\rule[-0.400pt]{0.800pt}{36.617pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(596,473){\makebox(0,0){$\Diamond$}}
\put(580,499){\makebox(0,0)[r]{$\log (x_0)$}}
\put(715,605){\makebox(0,0)[r]{$a_0$}}
\put(1015,645){\makebox(0,0)[r]{$a_1$}}
\put(1145,405){\makebox(0,0)[r]{$a_2$}}
\put(965,350){\makebox(0,0)[r]{$a_3$}}
\put(805,290){\makebox(0,0)[r]{$a_4$}}
\put(805,100){\makebox(0,0)[r]{$Fig. 3$}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,473.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(996.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0}}
\put(996.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419,68){\makebox(0,0){$\frac{\pi}{4}$}}
\put(419.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618,68){\makebox(0,0){$\frac{\pi}{2}$}}
\put(618.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,68){\makebox(0,0){$\frac{3\pi }{4}$}}
\put(817.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){$\pi$}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,472){\makebox(0,0){$m(t)$}}
\put(618,23){\makebox(0,0){$2 \pi t/T$}}
\put(618,877){\makebox(0,0){Fig. 4a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(886,767){\makebox(0,0)[r]{$D=5.6$}}
\put(908.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(270,829){\usebox{\plotpoint}}
\multiput(270.00,827.92)(1.586,-0.494){29}{\rule{1.350pt}{0.119pt}}
\multiput(270.00,828.17)(47.198,-16.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(320.00,811.92)(0.947,-0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(320.00,812.17)(47.228,-26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(369.00,785.92)(0.625,-0.498){77}{\rule{0.600pt}{0.120pt}}
\multiput(369.00,786.17)(48.755,-40.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(419.58,744.79)(0.498,-0.539){97}{\rule{0.120pt}{0.532pt}}
\multiput(418.17,745.90)(50.000,-52.896){2}{\rule{0.400pt}{0.266pt}}
\multiput(469.58,690.63)(0.498,-0.590){97}{\rule{0.120pt}{0.572pt}}
\multiput(468.17,691.81)(50.000,-57.813){2}{\rule{0.400pt}{0.286pt}}
\multiput(519.58,631.35)(0.498,-0.674){95}{\rule{0.120pt}{0.639pt}}
\multiput(518.17,632.67)(49.000,-64.674){2}{\rule{0.400pt}{0.319pt}}
\multiput(568.58,565.33)(0.498,-0.680){97}{\rule{0.120pt}{0.644pt}}
\multiput(567.17,566.66)(50.000,-66.663){2}{\rule{0.400pt}{0.322pt}}
\multiput(618.58,497.19)(0.498,-0.721){97}{\rule{0.120pt}{0.676pt}}
\multiput(617.17,498.60)(50.000,-70.597){2}{\rule{0.400pt}{0.338pt}}
\multiput(668.58,425.29)(0.498,-0.691){97}{\rule{0.120pt}{0.652pt}}
\multiput(667.17,426.65)(50.000,-67.647){2}{\rule{0.400pt}{0.326pt}}
\multiput(718.58,356.38)(0.498,-0.664){95}{\rule{0.120pt}{0.631pt}}
\multiput(717.17,357.69)(49.000,-63.691){2}{\rule{0.400pt}{0.315pt}}
\multiput(767.58,291.73)(0.498,-0.560){97}{\rule{0.120pt}{0.548pt}}
\multiput(766.17,292.86)(50.000,-54.863){2}{\rule{0.400pt}{0.274pt}}
\multiput(817.58,235.89)(0.498,-0.509){97}{\rule{0.120pt}{0.508pt}}
\multiput(816.17,236.95)(50.000,-49.946){2}{\rule{0.400pt}{0.254pt}}
\multiput(867.00,185.92)(0.676,-0.498){71}{\rule{0.641pt}{0.120pt}}
\multiput(867.00,186.17)(48.671,-37.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(917.00,148.92)(0.947,-0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(917.00,149.17)(47.228,-26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(966.00,122.92)(2.335,-0.492){19}{\rule{1.918pt}{0.118pt}}
\multiput(966.00,123.17)(46.019,-11.000){2}{\rule{0.959pt}{0.400pt}}
\multiput(960.80,113.58)(-1.460,0.495){31}{\rule{1.253pt}{0.119pt}}
\multiput(963.40,112.17)(-46.399,17.000){2}{\rule{0.626pt}{0.400pt}}
\multiput(913.72,130.58)(-0.865,0.497){55}{\rule{0.790pt}{0.120pt}}
\multiput(915.36,129.17)(-48.361,29.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(864.46,159.58)(-0.641,0.498){75}{\rule{0.613pt}{0.120pt}}
\multiput(865.73,158.17)(-48.728,39.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(815.92,198.00)(-0.498,0.519){97}{\rule{0.120pt}{0.516pt}}
\multiput(816.17,198.00)(-50.000,50.929){2}{\rule{0.400pt}{0.258pt}}
\multiput(765.92,250.00)(-0.498,0.592){95}{\rule{0.120pt}{0.573pt}}
\multiput(766.17,250.00)(-49.000,56.810){2}{\rule{0.400pt}{0.287pt}}
\multiput(716.92,308.00)(-0.498,0.660){97}{\rule{0.120pt}{0.628pt}}
\multiput(717.17,308.00)(-50.000,64.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(666.92,374.00)(-0.498,0.701){97}{\rule{0.120pt}{0.660pt}}
\multiput(667.17,374.00)(-50.000,68.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(616.92,444.00)(-0.498,0.731){97}{\rule{0.120pt}{0.684pt}}
\multiput(617.17,444.00)(-50.000,71.580){2}{\rule{0.400pt}{0.342pt}}
\multiput(566.92,517.00)(-0.498,0.705){95}{\rule{0.120pt}{0.663pt}}
\multiput(567.17,517.00)(-49.000,67.623){2}{\rule{0.400pt}{0.332pt}}
\multiput(517.92,586.00)(-0.498,0.630){97}{\rule{0.120pt}{0.604pt}}
\multiput(518.17,586.00)(-50.000,61.746){2}{\rule{0.400pt}{0.302pt}}
\multiput(467.92,649.00)(-0.498,0.590){97}{\rule{0.120pt}{0.572pt}}
\multiput(468.17,649.00)(-50.000,57.813){2}{\rule{0.400pt}{0.286pt}}
\multiput(416.92,708.58)(-0.499,0.498){97}{\rule{0.500pt}{0.120pt}}
\multiput(417.96,707.17)(-48.962,50.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(366.32,758.58)(-0.681,0.498){69}{\rule{0.644pt}{0.120pt}}
\multiput(367.66,757.17)(-47.662,36.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(316.39,794.58)(-0.966,0.497){49}{\rule{0.869pt}{0.120pt}}
\multiput(318.20,793.17)(-48.196,26.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(262.67,820.58)(-2.133,0.492){21}{\rule{1.767pt}{0.119pt}}
\multiput(266.33,819.17)(-46.333,12.000){2}{\rule{0.883pt}{0.400pt}}
\put(966.0,113.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(886,722){\makebox(0,0)[r]{$D=1.4$}}
\multiput(908,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(974,722){\usebox{\plotpoint}}
\put(270,808){\usebox{\plotpoint}}
\multiput(270,808)(19.529,7.030){3}{\usebox{\plotpoint}}
\multiput(320,826)(20.602,2.523){2}{\usebox{\plotpoint}}
\multiput(369,832)(20.608,-2.473){3}{\usebox{\plotpoint}}
\multiput(419,826)(19.529,-7.030){2}{\usebox{\plotpoint}}
\multiput(469,808)(17.798,-10.679){3}{\usebox{\plotpoint}}
\multiput(519,778)(15.759,-13.508){3}{\usebox{\plotpoint}}
\multiput(568,736)(14.243,-15.097){4}{\usebox{\plotpoint}}
\multiput(618,683)(12.903,-16.258){4}{\usebox{\plotpoint}}
\multiput(668,620)(11.951,-16.970){4}{\usebox{\plotpoint}}
\multiput(718,549)(11.352,-17.376){4}{\usebox{\plotpoint}}
\multiput(767,474)(11.513,-17.270){5}{\usebox{\plotpoint}}
\multiput(817,399)(11.839,-17.048){4}{\usebox{\plotpoint}}
\multiput(867,327)(12.903,-16.258){4}{\usebox{\plotpoint}}
\multiput(917,264)(13.947,-15.371){3}{\usebox{\plotpoint}}
\multiput(966,210)(15.737,-13.533){3}{\usebox{\plotpoint}}
\multiput(1016,167)(-17.798,-10.679){3}{\usebox{\plotpoint}}
\multiput(966,137)(-19.483,-7.157){3}{\usebox{\plotpoint}}
\multiput(917,119)(-20.608,-2.473){2}{\usebox{\plotpoint}}
\multiput(867,113)(-20.608,2.473){3}{\usebox{\plotpoint}}
\multiput(817,119)(-19.529,7.030){2}{\usebox{\plotpoint}}
\multiput(767,137)(-17.701,10.838){3}{\usebox{\plotpoint}}
\multiput(718,167)(-15.893,13.350){3}{\usebox{\plotpoint}}
\multiput(668,209)(-14.243,15.097){4}{\usebox{\plotpoint}}
\multiput(618,262)(-12.778,16.356){3}{\usebox{\plotpoint}}
\multiput(568,326)(-11.902,17.004){5}{\usebox{\plotpoint}}
\multiput(519,396)(-11.408,17.340){4}{\usebox{\plotpoint}}
\multiput(469,472)(-11.513,17.270){4}{\usebox{\plotpoint}}
\multiput(419,547)(-11.951,16.970){4}{\usebox{\plotpoint}}
\multiput(369,618)(-12.743,16.383){4}{\usebox{\plotpoint}}
\multiput(320,681)(-14.101,15.230){4}{\usebox{\plotpoint}}
\multiput(270,735)(-15.737,13.533){3}{\usebox{\plotpoint}}
\multiput(220,778)(17.798,10.679){3}{\usebox{\plotpoint}}
\put(270,808){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(886,677){\makebox(0,0)[r]{$D=1$}}
\put(908.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(270,746){\usebox{\plotpoint}}
\multiput(270.00,747.41)(0.659,0.503){69}{\rule{1.253pt}{0.121pt}}
\multiput(270.00,744.34)(47.400,38.000){2}{\rule{0.626pt}{0.800pt}}
\multiput(320.00,785.41)(0.916,0.504){47}{\rule{1.652pt}{0.121pt}}
\multiput(320.00,782.34)(45.571,27.000){2}{\rule{0.826pt}{0.800pt}}
\multiput(369.00,812.41)(1.616,0.507){25}{\rule{2.700pt}{0.122pt}}
\multiput(369.00,809.34)(44.396,16.000){2}{\rule{1.350pt}{0.800pt}}
\multiput(419.00,828.38)(7.980,0.560){3}{\rule{8.200pt}{0.135pt}}
\multiput(419.00,825.34)(32.980,5.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(469.00,830.06)(7.980,-0.560){3}{\rule{8.200pt}{0.135pt}}
\multiput(469.00,830.34)(32.980,-5.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(519.00,825.09)(1.485,-0.507){27}{\rule{2.506pt}{0.122pt}}
\multiput(519.00,825.34)(43.799,-17.000){2}{\rule{1.253pt}{0.800pt}}
\multiput(568.00,808.09)(0.869,-0.504){51}{\rule{1.579pt}{0.121pt}}
\multiput(568.00,808.34)(46.722,-29.000){2}{\rule{0.790pt}{0.800pt}}
\multiput(618.00,779.09)(0.581,-0.502){79}{\rule{1.130pt}{0.121pt}}
\multiput(618.00,779.34)(47.654,-43.000){2}{\rule{0.565pt}{0.800pt}}
\multiput(669.41,733.52)(0.502,-0.549){93}{\rule{0.121pt}{1.080pt}}
\multiput(666.34,735.76)(50.000,-52.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(719.41,677.56)(0.502,-0.695){91}{\rule{0.121pt}{1.310pt}}
\multiput(716.34,680.28)(49.000,-65.281){2}{\rule{0.800pt}{0.655pt}}
\multiput(768.41,609.19)(0.502,-0.752){93}{\rule{0.121pt}{1.400pt}}
\multiput(765.34,612.09)(50.000,-72.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(818.41,533.86)(0.502,-0.803){93}{\rule{0.121pt}{1.480pt}}
\multiput(815.34,536.93)(50.000,-76.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(868.41,453.99)(0.502,-0.782){93}{\rule{0.121pt}{1.448pt}}
\multiput(865.34,456.99)(50.000,-74.995){2}{\rule{0.800pt}{0.724pt}}
\multiput(918.41,376.36)(0.502,-0.726){91}{\rule{0.121pt}{1.359pt}}
\multiput(915.34,379.18)(49.000,-68.179){2}{\rule{0.800pt}{0.680pt}}
\multiput(967.41,306.05)(0.502,-0.620){93}{\rule{0.121pt}{1.192pt}}
\multiput(964.34,308.53)(50.000,-59.526){2}{\rule{0.800pt}{0.596pt}}
\multiput(1011.85,247.09)(-0.498,-0.502){93}{\rule{1.000pt}{0.121pt}}
\multiput(1013.92,247.34)(-47.924,-50.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(960.89,197.09)(-0.645,-0.503){69}{\rule{1.232pt}{0.121pt}}
\multiput(963.44,197.34)(-46.444,-38.000){2}{\rule{0.616pt}{0.800pt}}
\multiput(910.02,159.09)(-0.935,-0.504){47}{\rule{1.681pt}{0.121pt}}
\multiput(913.51,159.34)(-46.510,-27.000){2}{\rule{0.841pt}{0.800pt}}
\multiput(855.79,132.09)(-1.616,-0.507){25}{\rule{2.700pt}{0.122pt}}
\multiput(861.40,132.34)(-44.396,-16.000){2}{\rule{1.350pt}{0.800pt}}
\multiput(782.96,116.06)(-7.980,-0.560){3}{\rule{8.200pt}{0.135pt}}
\multiput(799.98,116.34)(-32.980,-5.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(733.63,114.38)(-7.813,0.560){3}{\rule{8.040pt}{0.135pt}}
\multiput(750.31,111.34)(-32.313,5.000){2}{\rule{4.020pt}{0.800pt}}
\multiput(707.40,119.41)(-1.515,0.507){27}{\rule{2.553pt}{0.122pt}}
\multiput(712.70,116.34)(-44.701,17.000){2}{\rule{1.276pt}{0.800pt}}
\multiput(661.63,136.41)(-0.839,0.503){53}{\rule{1.533pt}{0.121pt}}
\multiput(664.82,133.34)(-46.817,30.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(613.22,166.41)(-0.595,0.502){77}{\rule{1.152pt}{0.121pt}}
\multiput(615.61,163.34)(-47.608,42.000){2}{\rule{0.576pt}{0.800pt}}
\multiput(566.09,207.00)(-0.502,0.571){91}{\rule{0.121pt}{1.114pt}}
\multiput(566.34,207.00)(-49.000,53.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(517.09,263.00)(-0.502,0.671){93}{\rule{0.121pt}{1.272pt}}
\multiput(517.34,263.00)(-50.000,64.360){2}{\rule{0.800pt}{0.636pt}}
\multiput(467.09,330.00)(-0.502,0.762){93}{\rule{0.121pt}{1.416pt}}
\multiput(467.34,330.00)(-50.000,73.061){2}{\rule{0.800pt}{0.708pt}}
\multiput(417.09,406.00)(-0.502,0.793){93}{\rule{0.121pt}{1.464pt}}
\multiput(417.34,406.00)(-50.000,75.961){2}{\rule{0.800pt}{0.732pt}}
\multiput(367.09,485.00)(-0.502,0.799){91}{\rule{0.121pt}{1.473pt}}
\multiput(367.34,485.00)(-49.000,74.942){2}{\rule{0.800pt}{0.737pt}}
\multiput(318.09,563.00)(-0.502,0.711){93}{\rule{0.121pt}{1.336pt}}
\multiput(318.34,563.00)(-50.000,68.227){2}{\rule{0.800pt}{0.668pt}}
\multiput(268.09,634.00)(-0.502,0.620){93}{\rule{0.121pt}{1.192pt}}
\multiput(268.34,634.00)(-50.000,59.526){2}{\rule{0.800pt}{0.596pt}}
\multiput(220.00,697.41)(0.498,0.502){93}{\rule{1.000pt}{0.121pt}}
\multiput(220.00,694.34)(47.924,50.000){2}{\rule{0.500pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(886,632){\makebox(0,0)[r]{$D=.2$}}
\multiput(908,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(974,632){\usebox{\plotpoint}}
\put(270,218){\usebox{\plotpoint}}
\multiput(270,218)(6.981,19.546){8}{\usebox{\plotpoint}}
\multiput(320,358)(5.626,19.978){8}{\usebox{\plotpoint}}
\multiput(369,532)(6.524,19.703){8}{\usebox{\plotpoint}}
\multiput(419,683)(9.828,18.281){5}{\usebox{\plotpoint}}
\multiput(469,776)(15.737,13.533){3}{\usebox{\plotpoint}}
\multiput(519,819)(20.061,5.322){3}{\usebox{\plotpoint}}
\multiput(568,832)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(618,832)(20.718,-1.243){3}{\usebox{\plotpoint}}
\multiput(668,829)(20.718,-1.243){2}{\usebox{\plotpoint}}
\multiput(718,826)(20.738,-0.846){2}{\usebox{\plotpoint}}
\multiput(767,824)(20.739,-0.830){3}{\usebox{\plotpoint}}
\multiput(817,822)(20.751,-0.415){2}{\usebox{\plotpoint}}
\multiput(867,821)(20.751,-0.415){3}{\usebox{\plotpoint}}
\multiput(917,820)(20.687,-1.689){2}{\usebox{\plotpoint}}
\multiput(966,816)(18.856,-8.674){3}{\usebox{\plotpoint}}
\multiput(1016,793)(-11.620,-17.198){4}{\usebox{\plotpoint}}
\multiput(966,719)(-6.900,-19.575){7}{\usebox{\plotpoint}}
\multiput(917,580)(-5.732,-19.948){9}{\usebox{\plotpoint}}
\multiput(867,406)(-6.524,-19.703){7}{\usebox{\plotpoint}}
\multiput(817,255)(-9.747,-18.324){6}{\usebox{\plotpoint}}
\multiput(767,161)(-15.600,-13.690){3}{\usebox{\plotpoint}}
\put(700.84,114.10){\usebox{\plotpoint}}
\put(696,113){\usebox{\plotpoint}}
\put(485.00,113.00){\usebox{\plotpoint}}
\multiput(469,114)(-20.751,0.415){3}{\usebox{\plotpoint}}
\multiput(419,115)(-20.751,0.415){2}{\usebox{\plotpoint}}
\multiput(369,116)(-20.751,0.423){2}{\usebox{\plotpoint}}
\multiput(320,117)(-20.652,2.065){3}{\usebox{\plotpoint}}
\multiput(270,122)(-18.856,8.674){3}{\usebox{\plotpoint}}
\multiput(220,145)(11.729,17.124){4}{\usebox{\plotpoint}}
\put(270,218){\usebox{\plotpoint}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,636){\makebox(0,0)[r]{$\frac{\pi}{2}$}}
\put(996.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,734){\makebox(0,0)[r]{$\pi$}}
\put(996.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,791){\makebox(0,0)[r]{${3 \pi} / 2$}}
\put(996.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{$2 \pi$}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.1}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(316.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(372.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(411.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(411.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(442.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(442.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(467.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(467.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(489.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(523.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(523.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(538.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,68){\makebox(0,0){1}}
\put(538.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(633.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(729.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(760.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(806.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(855.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(855,68){\makebox(0,0){10}}
\put(855.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(951.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(951.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1007.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1007.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,472){\makebox(0,0){Area}}
\put(618,23){\makebox(0,0){$D$}}
\put(618,877){\makebox(0,0){Fig. 4b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(316,772){\usebox{\plotpoint}}
\multiput(316.00,772.58)(1.899,0.494){27}{\rule{1.593pt}{0.119pt}}
\multiput(316.00,771.17)(52.693,15.000){2}{\rule{0.797pt}{0.400pt}}
\put(372,785.67){\rule{16.863pt}{0.400pt}}
\multiput(372.00,786.17)(35.000,-1.000){2}{\rule{8.431pt}{0.400pt}}
\multiput(442.00,784.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(442.00,785.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(467.00,778.92)(1.265,-0.494){29}{\rule{1.100pt}{0.119pt}}
\multiput(467.00,779.17)(37.717,-16.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(507.00,762.92)(0.706,-0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(507.00,763.17)(29.623,-22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(538.58,739.79)(0.497,-0.539){47}{\rule{0.120pt}{0.532pt}}
\multiput(537.17,740.90)(25.000,-25.896){2}{\rule{0.400pt}{0.266pt}}
\multiput(563.58,712.29)(0.496,-0.692){39}{\rule{0.119pt}{0.652pt}}
\multiput(562.17,713.65)(21.000,-27.646){2}{\rule{0.400pt}{0.326pt}}
\multiput(584.58,683.14)(0.495,-0.739){35}{\rule{0.119pt}{0.689pt}}
\multiput(583.17,684.57)(19.000,-26.569){2}{\rule{0.400pt}{0.345pt}}
\put(603,658){\usebox{\plotpoint}}
\multiput(603.58,654.78)(0.494,-0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(602.17,656.39)(16.000,-25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(619.58,627.74)(0.494,-0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(618.17,629.37)(14.000,-22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(633.58,604.09)(0.494,-0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(632.17,605.55)(14.000,-19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(647.58,582.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(646.17,584.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(659.58,563.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(658.17,565.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(670.58,545.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(669.17,547.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(680.59,529.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(679.17,531.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(689.59,515.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(688.17,516.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(698.59,502.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(697.17,503.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(707.59,490.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(706.17,491.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(715.59,479.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(714.17,481.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(722.59,468.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(721.17,469.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(729.59,459.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(728.17,460.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(736.59,449.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(735.17,451.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(742.59,438.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(741.17,440.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(748.00,430.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(748.00,431.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(754.59,424.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(753.17,426.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(760.59,415.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(759.17,416.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(765.59,409.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(764.17,410.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(770.59,403.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(769.17,404.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(775.58,396.27)(0.496,-0.697){43}{\rule{0.120pt}{0.657pt}}
\multiput(774.17,397.64)(23.000,-30.637){2}{\rule{0.400pt}{0.328pt}}
\multiput(798.00,365.92)(0.499,-0.498){101}{\rule{0.500pt}{0.120pt}}
\multiput(798.00,366.17)(50.962,-52.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(850.58,312.20)(0.499,-0.719){189}{\rule{0.120pt}{0.675pt}}
\multiput(849.17,313.60)(96.000,-136.599){2}{\rule{0.400pt}{0.338pt}}
\multiput(946.00,175.92)(1.258,-0.497){53}{\rule{1.100pt}{0.120pt}}
\multiput(946.00,176.17)(67.717,-28.000){2}{\rule{0.550pt}{0.400pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.9}}
\put(996.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{1}}
\put(996.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{1.1}}
\put(996.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1.2}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,68){\makebox(0,0){0.2}}
\put(379.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,68){\makebox(0,0){0.4}}
\put(538.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,68){\makebox(0,0){0.6}}
\put(697.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857,68){\makebox(0,0){0.8}}
\put(857.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){1}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,472){\makebox(0,0){Best SNR}}
\put(618,23){\makebox(0,0){$\epsilon$}}
\put(618,877){\makebox(0,0){Fig. 5a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220,189){\usebox{\plotpoint}}
\put(219.67,191){\rule{0.400pt}{0.482pt}}
\multiput(219.17,191.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.17,193){\rule{0.400pt}{1.300pt}}
\multiput(220.17,193.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(223.61,199.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(222.17,199.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(226.59,213.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(225.17,213.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(232.58,223.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(231.17,223.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(244.58,243.00)(0.497,0.864){47}{\rule{0.120pt}{0.788pt}}
\multiput(243.17,243.00)(25.000,41.364){2}{\rule{0.400pt}{0.394pt}}
\multiput(269.58,286.00)(0.498,0.539){97}{\rule{0.120pt}{0.532pt}}
\multiput(268.17,286.00)(50.000,52.896){2}{\rule{0.400pt}{0.266pt}}
\multiput(319.00,340.58)(0.964,0.498){101}{\rule{0.869pt}{0.120pt}}
\multiput(319.00,339.17)(98.196,52.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(419.00,390.92)(10.346,-0.491){17}{\rule{8.060pt}{0.118pt}}
\multiput(419.00,391.17)(182.271,-10.000){2}{\rule{4.030pt}{0.400pt}}
\multiput(618.00,382.58)(2.362,0.495){31}{\rule{1.959pt}{0.119pt}}
\multiput(618.00,381.17)(74.934,17.000){2}{\rule{0.979pt}{0.400pt}}
\multiput(697.00,399.58)(1.552,0.497){49}{\rule{1.331pt}{0.120pt}}
\multiput(697.00,398.17)(77.238,26.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(777.58,425.00)(0.499,0.920){157}{\rule{0.120pt}{0.835pt}}
\multiput(776.17,425.00)(80.000,145.267){2}{\rule{0.400pt}{0.418pt}}
\multiput(857.58,572.00)(0.499,1.091){155}{\rule{0.120pt}{0.971pt}}
\multiput(856.17,572.00)(79.000,169.985){2}{\rule{0.400pt}{0.485pt}}
\multiput(936.00,744.58)(0.786,0.498){99}{\rule{0.727pt}{0.120pt}}
\multiput(936.00,743.17)(78.490,51.000){2}{\rule{0.364pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.2}}
\put(996.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,318){\makebox(0,0)[r]{1.3}}
\put(996.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{1.4}}
\put(996.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,729){\makebox(0,0)[r]{1.5}}
\put(996.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){0.1}}
\put(308.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397,68){\makebox(0,0){0.2}}
\put(397.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,68){\makebox(0,0){0.3}}
\put(485.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574,68){\makebox(0,0){0.4}}
\put(574.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662,68){\makebox(0,0){0.5}}
\put(662.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,68){\makebox(0,0){0.6}}
\put(751.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,68){\makebox(0,0){0.7}}
\put(839.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,68){\makebox(0,0){0.8}}
\put(928.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){0.9}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,472){\makebox(0,0){Best $SNR$}}
\put(618,23){\makebox(0,0){$\epsilon$}}
\put(618,877){\makebox(0,0){Fig. 5b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220,695){\usebox{\plotpoint}}
\put(220,693.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,694.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,694.17){\rule{0.482pt}{0.400pt}}
\multiput(221.00,693.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(223.60,696.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(222.17,696.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(227.59,708.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(226.17,708.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(234.00,719.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(234.00,718.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(248.00,723.58)(0.614,0.496){41}{\rule{0.591pt}{0.120pt}}
\multiput(248.00,722.17)(25.774,22.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(275.00,743.92)(1.227,-0.496){43}{\rule{1.074pt}{0.120pt}}
\multiput(275.00,744.17)(53.771,-23.000){2}{\rule{0.537pt}{0.400pt}}
\multiput(331.58,719.50)(0.499,-0.627){217}{\rule{0.120pt}{0.602pt}}
\multiput(330.17,720.75)(110.000,-136.751){2}{\rule{0.400pt}{0.301pt}}
\multiput(441.58,580.81)(0.500,-0.835){439}{\rule{0.120pt}{0.768pt}}
\multiput(440.17,582.41)(221.000,-367.406){2}{\rule{0.400pt}{0.384pt}}
\multiput(662.00,213.92)(0.707,-0.499){123}{\rule{0.665pt}{0.120pt}}
\multiput(662.00,214.17)(87.620,-63.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(751.00,150.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(751.00,151.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(768.00,137.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(768.00,138.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(786.00,132.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(786.00,133.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(821.00,129.58)(0.695,0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(821.00,128.17)(16.643,13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(839.58,142.00)(0.499,0.629){175}{\rule{0.120pt}{0.603pt}}
\multiput(838.17,142.00)(89.000,110.748){2}{\rule{0.400pt}{0.302pt}}
\multiput(928.58,254.00)(0.499,1.235){173}{\rule{0.120pt}{1.086pt}}
\multiput(927.17,254.00)(88.000,214.745){2}{\rule{0.400pt}{0.543pt}}
\put(804.0,129.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.8}}
\put(996.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{0.9}}
\put(996.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{1}}
\put(996.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1.1}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,68){\makebox(0,0){0.2}}
\put(379.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,68){\makebox(0,0){0.4}}
\put(538.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698,68){\makebox(0,0){0.6}}
\put(698.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857,68){\makebox(0,0){0.8}}
\put(857.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){1}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,472){\makebox(0,0){Best SNR}}
\put(618,23){\makebox(0,0){$\epsilon$}}
\put(618,877){\makebox(0,0){Fig. 5c}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220,216){\usebox{\plotpoint}}
\multiput(220.59,216.00)(0.482,5.282){9}{\rule{0.116pt}{4.033pt}}
\multiput(219.17,216.00)(6.000,50.629){2}{\rule{0.400pt}{2.017pt}}
\multiput(226.59,275.00)(0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(225.17,275.00)(6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(232.58,294.00)(0.493,1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(231.17,294.00)(13.000,29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(245.58,326.00)(0.497,0.722){47}{\rule{0.120pt}{0.676pt}}
\multiput(244.17,326.00)(25.000,34.597){2}{\rule{0.400pt}{0.338pt}}
\multiput(270.00,362.58)(0.595,0.498){81}{\rule{0.576pt}{0.120pt}}
\multiput(270.00,361.17)(48.804,42.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(320.00,404.58)(6.039,0.497){47}{\rule{4.868pt}{0.120pt}}
\multiput(320.00,403.17)(287.896,25.000){2}{\rule{2.434pt}{0.400pt}}
\multiput(618.00,429.58)(0.715,0.499){109}{\rule{0.671pt}{0.120pt}}
\multiput(618.00,428.17)(78.606,56.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(698.00,485.58)(0.627,0.499){123}{\rule{0.602pt}{0.120pt}}
\multiput(698.00,484.17)(77.751,63.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(777.00,548.58)(0.526,0.499){149}{\rule{0.521pt}{0.120pt}}
\multiput(777.00,547.17)(78.919,76.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(857.58,624.00)(0.499,0.754){155}{\rule{0.120pt}{0.703pt}}
\multiput(856.17,624.00)(79.000,117.542){2}{\rule{0.400pt}{0.351pt}}
\multiput(936.00,743.58)(1.086,0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(936.00,742.17)(77.997,37.000){2}{\rule{0.482pt}{0.400pt}}
\end{picture}
\newpage
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.5}}
\put(996.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{1.6}}
\put(996.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{1.7}}
\put(996.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,68){\makebox(0,0){0.1}}
\put(300.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,68){\makebox(0,0){0.2}}
\put(379.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(459.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(459,68){\makebox(0,0){0.3}}
\put(459.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,68){\makebox(0,0){0.4}}
\put(538.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618,68){\makebox(0,0){0.5}}
\put(618.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698,68){\makebox(0,0){0.6}}
\put(698.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777,68){\makebox(0,0){0.7}}
\put(777.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857,68){\makebox(0,0){0.8}}
\put(857.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,68){\makebox(0,0){0.9}}
\put(936.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){1}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,472){\makebox(0,0){Best $SNR$}}
\put(618,23){\makebox(0,0){$\epsilon$}}
\put(618,877){\makebox(0,0){Fig. 5d}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220,732){\usebox{\plotpoint}}
\multiput(220.59,723.28)(0.482,-2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(219.17,727.64)(6.000,-25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(226.59,699.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(225.17,700.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(232.00,694.58)(1.616,0.492){21}{\rule{1.367pt}{0.119pt}}
\multiput(232.00,693.17)(35.163,12.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(270.58,703.29)(0.498,-0.691){97}{\rule{0.120pt}{0.652pt}}
\multiput(269.17,704.65)(50.000,-67.647){2}{\rule{0.400pt}{0.326pt}}
\multiput(320.58,633.57)(0.499,-0.909){115}{\rule{0.120pt}{0.825pt}}
\multiput(319.17,635.29)(59.000,-105.287){2}{\rule{0.400pt}{0.413pt}}
\multiput(379.58,525.77)(0.499,-1.152){157}{\rule{0.120pt}{1.020pt}}
\multiput(378.17,527.88)(80.000,-181.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(459.00,344.92)(0.991,-0.498){77}{\rule{0.890pt}{0.120pt}}
\multiput(459.00,345.17)(77.153,-40.000){2}{\rule{0.445pt}{0.400pt}}
\multiput(538.00,304.92)(0.500,-0.499){157}{\rule{0.500pt}{0.120pt}}
\multiput(538.00,305.17)(78.962,-80.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(618.00,224.92)(1.182,-0.498){65}{\rule{1.041pt}{0.120pt}}
\multiput(618.00,225.17)(77.839,-34.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(698.00,190.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(698.00,191.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(706.00,186.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(706.00,187.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(721.00,181.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(721.00,180.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(729.59,185.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(728.17,185.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\put(737,203.67){\rule{5.782pt}{0.400pt}}
\multiput(737.00,203.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(761,203.67){\rule{3.854pt}{0.400pt}}
\multiput(761.00,204.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(777.58,204.00)(0.499,0.512){157}{\rule{0.120pt}{0.510pt}}
\multiput(776.17,204.00)(80.000,80.941){2}{\rule{0.400pt}{0.255pt}}
\multiput(857.58,286.00)(0.499,1.523){155}{\rule{0.120pt}{1.315pt}}
\multiput(856.17,286.00)(79.000,237.270){2}{\rule{0.400pt}{0.658pt}}
\multiput(936.00,526.58)(0.540,0.499){145}{\rule{0.532pt}{0.120pt}}
\multiput(936.00,525.17)(78.895,74.000){2}{\rule{0.266pt}{0.400pt}}
\end{picture}
\end{document}
\end{document}

